Mara Chain: Rethinking Failure as a Stepping Stone for AI System Auto-Evolution

Optimizing deployed AI systems increasingly amounts to editing prompts, skills, harnesses, and code rather than model weights. Existing approaches commonly optimize these artifacts through propose-evaluate-select procedures, where candidate configurations are evaluated and only those meeting an acceptance criterion are selected. Yet our analysis shows that discarded candidates often contain information critical for subsequent optimization. Discarding them causes later proposals to revisit the same failure modes. We introduce Mara Chain, a refinement procedure that turns rejected candidates into stepping stones. Rather than discarding a rejected candidate, Mara Chain retains and iteratively refines it using evidence accumulated across preceding attempts. The procedure limits each refinement chain to a fixed depth and applies Pareto-filtered Top-N selection to bound the candidate pool. Across AppWorld skill optimization, TerminalBench 2.1 harness optimization, and MuSiQue retrieval-pipeline optimization, Mara Chain delivers greater task-performance gains with fewer rollouts. It outperforms GEPA, ACE, and SkillOpt-Lite by up to 20.5% in relative performance on AppWorld, reaching the target score with 65.5% fewer rollouts than GEPA. It improves the pass rate by 20.2 and 22.5 percentage points over AHE and Meta-Harness on TerminalBench 2.1, respectively, and improves MuSiQue test nDCG@10 and Recall@10 by 0.104 and 0.131 over a hand-written retrieval pipeline.

==> figures/fig_overview.tex <==
% figures/fig_overview.tex  — AntOmniEvo architecture & data flow (code-faithful)
% Scheduler 是 orchestrator, 每 slot 调 _evolve_one: run System(parent) / invoke Proposer / run System(child) / score Evaluator / EA select-eliminate.
% Artifact schema --render--> Proposer prompt; CandidateStore <-> proposer (读 raw runs/RunAnalysis, 写 artifact configuration/RunAnalysis).
\begin{tikzpicture}[font=\footnotesize, >=Stealth, every node/.style={align=center}]
  % ===== Artifact Schema (top input) =====
  \node[draw, rounded corners=2pt, fill=blue!6, minimum width=96mm, minimum height=11mm,
        text width=92mm] (schema) at (0,6.8)
        {\textbf{Artifact Schema} --- extensibility contract: a tunable artifact directory rendered into the proposer's prompt};

  % ===== Concurrent Scheduler (orchestrator) =====
  \node[draw, rounded corners=2pt, fill=orange!10, minimum width=96mm, minimum height=13mm,
        text width=92mm] (sched) at (0,4.6)
        {\textbf{Concurrent Scheduler} (orchestrator)\\[1pt]
         \scriptsize $N$ slots over a shared pool;\;\; each slot runs \emph{evolve\_one}: run System $\to$ invoke Proposer $\to$ run System $\to$ score $\to$ [reflect] $\to$ validate $\to$ select/eliminate\\
         \scriptsize \fbox{slot$_1$}\;\; \fbox{slot$_2$}\;\; $\cdots$\;\; \fbox{slot$_N$}};

  % ===== Agentic Proposer (component, invoked by scheduler) =====
  \node[draw, rounded corners=2pt, fill=blue!4, minimum width=70mm, minimum height=15mm,
        text width=66mm] (proposer) at (0,2.5)
        {\textbf{Agentic Proposer}\\[1pt]
         \scriptsize two-phase coding agent: \emph{analyze} (reads raw runs) $\to$ \emph{mutate} (reads RunAnalysis);\\
         \scriptsize if the acceptance condition is unmet $\to$ \emph{reflect} (Mara chain, same batch)};

  % ===== System + Evaluator (run + score) =====
  \node[draw, rounded corners=2pt, fill=red!8, minimum width=44mm, minimum height=11mm,
        text width=40mm] (sys) at (-4.2,0.5)
        {\textbf{System}\\ \scriptsize runs the artifact configuration on a batch $\to$ trajectories + outputs};
  \node[draw, rounded corners=2pt, fill=red!8, minimum width=44mm, minimum height=11mm,
        text width=40mm] (ev) at (4.2,0.5)
        {\textbf{Evaluator}\\ \scriptsize scores $\in[0,1]$;\; \texttt{scoring\_criteria()} $=$ objective};

  % ===== EvolutionAlg plug + CandidateStore =====
  \node[draw, rounded corners=2pt, fill=green!8, minimum width=48mm, minimum height=9mm,
        text width=44mm] (ea) at (-5.6,-1.2)
        {\textbf{EvolutionAlg plug}\\ \scriptsize select / eliminate (Pareto $+$ top-$N$)};
  \node[draw, rounded corners=2pt, fill=gray!8, minimum width=48mm, minimum height=11mm,
        text width=44mm] (mem) at (4.2,-1.2)
        {\textbf{CandidateStore}\\ \scriptsize artifact directory $\cdot$ data/ (raw runs, RunAnalysis) $\cdot$ changelog};

  \node[font=\scriptsize\itshape, gray!50!black, text width=128mm] (memnote) at (0,-2.5)
        {System runs and Evaluator scores persist to the store; analysis reads raw runs, mutation reads compressed RunAnalysis + an inherited changelog (raw runs never fed to the proposer), and both write back RunAnalysis and the mutated artifact configuration / changelog. Validation runs are isolated from the proposer; every edit is a traceable \texttt{SpecAction} that cites the failure it fixes.};

  % ===== schema renders into proposer (left-side curve, bypasses scheduler) =====
  \draw[->, thick, blue!60!black] (schema.south west) ..
        controls +(-2.6,0) and +(-2.6,0.6) ..
        node[left, font=\scriptsize\itshape, fill=white, inner sep=1pt]
        {render $\to$ proposer input\,} (proposer.north west);

  % ===== scheduler orchestrates: invoke Proposer, run System =====
  \draw[->, thick] (sched.south) --
        node[right, font=\scriptsize\itshape, fill=white, inner sep=1pt] {\,invoke propose} (proposer.north);
  \draw[->, thick] ([xshift=-3.2cm]sched.south) ..
        controls +(-0.4,-0.6) and +(0,0.6) ..
        node[left, font=\scriptsize\itshape, fill=white, inner sep=1pt] {run artifact configuration\,} (sys.north);

  % ===== eval loop: System -> Evaluator -> score back to scheduler =====
  \draw[->, thick] (sys.east) --
        node[above, font=\scriptsize\itshape, fill=white, inner sep=1pt] {\,trajectories} (ev.west);
  \draw[->, dashed, gray!70!black] (ev.north) ..
        controls +(0.4,1.0) and +(0,-0.4) ..
        node[right, font=\scriptsize\itshape, fill=white, inner sep=1pt] {\,score} ([xshift=3.2cm]sched.south);
  % System/Evaluator outputs persist to CandidateStore
  \draw[->, dashed, gray!70!black] (ev.south) --
        node[right, font=\scriptsize\itshape, fill=white, inner sep=1pt] {\,persist} (mem.north);

  % ===== EA -> scheduler (prune & select) =====
  \draw[->, dashed, gray!70!black] (ea.north) ..
        controls +(-0.6,2.0) and +(-0.6,-0.6) ..
        node[left, font=\scriptsize\itshape, fill=white, inner sep=1pt] {prune \& select\,}
        ([xshift=-4.4cm]sched.south);

  % ===== CandidateStore <-> proposer (read raw runs/RunAnalysis; write artifact configuration/RunAnalysis) =====
  \draw[<->, dashed, gray!70!black] (proposer.east) .. controls +(2.4,-0.6) and +(2.4,1.4) ..
        node[right, font=\scriptsize\itshape, fill=white, inner sep=1pt]
        {\,read: raw runs / RunAnalysis\\write: artifact configuration / RunAnalysis} (mem.east);
\end{tikzpicture}


==> figures/fig_proposer.tex <==
% figures/fig_proposer.tex  — Two-phase propose: per-instance analyze -> compressed RunAnalysis -> mutate (raw runs never fed to the mutation agent).
\begin{tikzpicture}[font=\footnotesize, >=Stealth, every node/.style={align=center}]
  % Parent candidate
  \node[draw, rounded corners=2pt, fill=blue!4, minimum width=32mm, minimum height=20mm,
        text width=28mm] (parent) at (-5.6,0)
        {\textbf{Parent candidate}\\[1pt]
         \scriptsize \texttt{spec/} (artifact directory)\\
         \texttt{data/} raw runs\\
         run$_1$, run$_2$, $\dots$, run$_n$};

  % Phase 1: per-instance analysis agents -> RunAnalysis
  \foreach \i/\y in {1/1.35, 2/0, 3/-1.35}{
    \node[draw, rounded corners=2pt, fill=blue!8, minimum width=30mm, minimum height=8mm,
          text width=26mm] (an\i) at (-1.7,\y)
          {\scriptsize analysis agent\\ instance \i};
    \node[draw, rounded corners=2pt, fill=gray!8, minimum width=30mm, minimum height=8mm,
          text width=26mm] (ra\i) at (2.0,\y)
          {\scriptsize \texttt{RunAnalysis}\_\i\\ obs $+$ \texttt{SpecAction}s};
    \draw[->] (parent.east) .. controls +(-0.3,0) and +(-0.5,0) ..
          node[above, font=\tiny\itshape, fill=white, inner sep=1pt]{run\i} (an\i.west);
    \draw[->] (an\i.east) -- (ra\i.west);
  }
  \node[font=\scriptsize\itshape] at (-1.7,2.45) {Phase 1: \emph{analyze} --- multi-agent (one per instance)};
  \node[font=\scriptsize\itshape] at (2.0,2.45) {compressed intermediate};

  % Phase 2: mutation agent (reads RunAnalysis only, not raw runs)
  \node[draw, rounded corners=2pt, fill=blue!12, minimum width=32mm, minimum height=12mm,
        text width=28mm] (mut) at (5.8,0)
        {\textbf{mutation agent}\\[1pt]
         \scriptsize cwd $=$ child \texttt{spec\_dir}\\
         reads \texttt{RunAnalysis} $+$ changelog};
  \draw[->] (ra1.east) .. controls +(0.7,0.5) and +(-0.7,0.5) .. (mut.north west);
  \draw[->] (ra2.east) -- (mut.west);
  \draw[->] (ra3.east) .. controls +(0.7,-0.5) and +(-0.7,-0.5) .. (mut.south west);
  \node[font=\scriptsize\itshape] at (5.8,1.7) {Phase 2: \emph{mutate} (single agent)};

  % Child output
  \node[draw, rounded corners=2pt, fill=green!8, minimum width=30mm, minimum height=12mm,
        text width=26mm] (child) at (9.2,0)
        {\textbf{Child}\\[1pt]
         \scriptsize \texttt{spec/} (edited artifact directory)\\
         $+$ \texttt{changelog} (inherited)};
  \draw[->] (mut.east) -- node[above, font=\scriptsize\itshape, fill=white, inner sep=1pt]{edits} (child.west);

  % note
  \node[font=\scriptsize\itshape, gray!50!black, text width=130mm] at (1.8,-3.0)
        {Raw runs are read only by the per-instance analysis agents; the mutation agent
         receives only the compressed \texttt{RunAnalysis}, so its context stays stable as
         runs accumulate.};
\end{tikzpicture}

